Lemur: Integrating Large Language Models in Automated Program Verification

The demonstrated code-understanding capability of LLMs raises the question of whether they can be used for automated program verification, a task that demands high-level abstract reasoning about program properties that is challenging for verification tools. We propose a general methodology to combine the power of LLMs and automated reasoners for automated program verification. We formally describe this methodology as a set of transition rules and prove its soundness. We instantiate the calculus as a sound automated verification procedure and demonstrate practical improvements on a set of synthetic and competition benchmarks.

==> figs/running_example.tex <==
 \begin{tikzpicture}[node distance=2pt,
        box/.style={align=left,inner sep=1pt, fill=gray!5},
        marrow/.style={single arrow, 
              single arrow head extend=1mm,
              execute at begin node={\strut}}]
\scriptsize
\node (A) [box, draw] {
\begin{lstlisting}
uint32_t x=0;
while (rand()){
x+=4;
assert(x!=30);
}
\end{lstlisting}    
};

\node [above = 1pt of A, draw=none]{\verifiercolor{\verifier: \unknown}};


\node (B) [marrow, right=of A, draw]{
\rulepropose
};
\node [above = 1pt of B, draw=none, align=center]{\llmcolor{\prompterPropose}};

\node (C) [box, right=of B, draw] {
\begin{lstlisting}
uint32_t x=0;
while (rand()){
assume(x%2==0);
x+=4;
assert(x!=30);
}
\end{lstlisting}    
};
\node [above = 1pt of C, draw=none]{\verifiercolor{\verifier: \unknown}};


\node (D) [marrow, right=of C, draw]{\textbf{Rep. 1}};
\node [above = 1pt of D, draw=none, align=center]{\llmcolor{\prompterRepair}};

\node (E) [box, right=of D, draw]{
\begin{lstlisting}
uint32_t x=0;
while (rand()){
assume(x%4==0);
x+=4;
assert(x!=30);
}
\end{lstlisting} 
};
\node [above = 1pt of E, draw=none]{\verifiercolor{\verifier: \true}};

\node (F) [marrow, right=of E, draw]{\ruledecide};
\node (G) [box, right=of F, draw]{
\begin{lstlisting}
uint32_t x=0;
while (rand()){
assert(x%4==0);
x+=4;
}
\end{lstlisting} 
};

\node [above = 1pt of G, draw=none]{\verifiercolor{\verifier: \true}};

\node (H) [marrow, right=of G, draw]{\textbf{Succ. 1}};

\node (I) [box, below=20pt of C, draw]{
\begin{lstlisting}
uint32_t x=0;
while (rand()){
assume(x%4==1);
x+=4;
assert(x!=30);
}
\end{lstlisting} 
};

\node [above = 1pt of I, draw=none]{\verifiercolor{\verifier: \true}};


\node (J) [marrow, right=of I, draw]{\ruledecide};
\node (K) [box, right=of J, draw]{
\begin{lstlisting}
uint32_t x=0;
while (rand()){
assert(x%4==1);
x+=4;
}
\end{lstlisting} 
};

\node [above = 1pt of K, draw=none]{\verifiercolor{\verifier: \false}};


\node (L) [marrow, right=of K, draw, align=center]{\textbf{Backtrack}};
\node [above = 1pt of L, draw=none]{\llmcolor{\prompterPropose}};


\node (M) [box, right=of L, draw]{
\begin{lstlisting}
uint32_t x=0;
while (rand()){
assume(x%4==0);
x+=4;
assert(x!=30);
}
\end{lstlisting} 
};
\node [above = 1pt of M, draw=none]{\verifiercolor{\verifier: \true}};

\node (N) [marrow, right=of M, draw]{...};


\node (O) [marrow, draw, rotate=-45] at (1.9, -1.1) {\rulepropose};
\node [above = 1pt of O, draw=none, align=center, rotate = -45]{\llmcolor{\prompterPropose}};


\tikzstyle{roundedbox} = [draw=none, text width=4cm, align=center, inner sep=2pt]

\node (M) [roundedbox] at (0.7,-2.4) {
\vspace{-2mm}
\begin{verbatim}
...
x+=4;
assert(x!=30);
...
List invariants that prove 
the assertion. Your answer 
should look like
assert(...) //Line number
------------------------
assert(x % 2 == 0); //Line 2
assert(x % 4 == 1); //Line 2
\end{verbatim} 
};

\coordinate (start) at (0.8,-1.8);
\coordinate (end1) at (1.4,-1.2);
\coordinate (end2) at (1.5,-0.3);

\draw (start) -- (end1);
\draw (start) -- (end2);
\end{tikzpicture}
